MRS Modular UAV Hardware Platforms for Supporting Research in Real-World Outdoor and Indoor Environments

This paper presents a family of autonomous Unmanned Aerial Vehicles (UAVs) platforms designed for a diverse range of indoor and outdoor applications. The proposed UAV design is highly modular in terms of used actuators, sensor configurations, and even UAV frames. This allows to achieve, with minimal effort, a proper experimental setup for single, as well as, multi robot scenarios. Presented platforms are intended to facilitate the transition from simulations, and simplified laboratory experiments, into the deployment of aerial robots into uncertain and hard-to-model real-world conditions. We present mechanical designs, electric configurations, and dynamic models of the UAVs, followed by numerous recommendations and technical details required for building such a fully autonomous UAV system for experimental verification of scientific achievements. To show strength and high variability of the proposed system, we present results of tens of completely different real-robot experiments in various environments using distinct actuator and sensory configurations.

==> fig/TeX/board_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (battery) {
      \begin{tabular}{c}
        \footnotesize Battery
      \end{tabular}
    };

  \node[state, right of = battery, shift = {(0.5, 0.0)}] (measurement) {
      \begin{tabular}{c}
        \footnotesize U and I\\
        \footnotesize measurement
      \end{tabular}
    };
    
  \node[state, right of = measurement, shift = {(0.5, 0.0)}] (main_psu) {
      \begin{tabular}{c}
        \footnotesize Main computer\\
        \footnotesize power supply
      \end{tabular}
    };
        
  \node[state, right of = main_psu, shift = {(0.5, 0.0)}] (FT4232H) {
      \begin{tabular}{c}
        \footnotesize FT4232H
      \end{tabular}
    };
            
  \node[state, right of = FT4232H, shift = {(0.5, 0.0)}] (5v) {
      \begin{tabular}{c}
        \footnotesize 3x 5V\\
        \footnotesize power supply
      \end{tabular}
    };
            
  \node[state, right of = 5v, shift = {(0.5, 0.0)}] (plant) {
      \begin{tabular}{c}
        \footnotesize UAV plant\\
        \footnotesize ESCs, motors
      \end{tabular}
    };
 
  \node[state, above of = main_psu, shift = {(0.0, -0.5)}] (main_computer) {
      \begin{tabular}{c}
        \footnotesize Main computer
      \end{tabular}
    };

  \node[state, right of = main_computer, shift = {(0.5, 0.0)}] (mrs_modules) {
      \begin{tabular}{c}
        \footnotesize 3x MRS modules 
      \end{tabular}
    };
    
  \node[state, right of = mrs_modules, shift = {(0.5, 0.0)}] (pixhawk) {
      \begin{tabular}{c}
        \footnotesize Pixhawk 
      \end{tabular}
    };

  %%}

  %%{ paths
  
 \path[->, line width=0.5mm] ($(battery.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
   \begin{tabular}{c}
 \end{tabular}} ($(measurement.west) + (0.0, 0.00)$);

 \draw[-, line width=0.5mm] ($(measurement.south)+(0.0, 0.0)$) -- ($(measurement.south) + (0.0, -0.5)$) node[right, midway, shift = {(0.5, 0.0)}] {
    \begin{tabular}{c}
        \footnotesize Battery power 
 \end{tabular}} -- ($(plant.south) + (0.45, -0.5)$) edge [->] ($(plant.south)+ (0.45, -0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (0.15, -0.5)$) edge ($(plant.south) + (0.15, 0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (-0.15, -0.5)$) edge ($(plant.south) + (-0.15, 0.0)$);
 \path[->, line width=0.5mm] ($(plant.south) + (-0.45, -0.5)$) edge ($(plant.south) + (-0.45, 0.0)$);
    
  \path[->, line width=0.5mm] ($(main_psu.south) + (0.0, -0.5)$) edge ($(main_psu.south) + (0.0, 0.0)$);
  \path[->, line width=0.5mm] ($(5v.south) + (0.0, -0.5)$) edge ($(5v.south) + (0.0, 0.0)$);
  \path[->, line width=0.5mm] ($(main_psu.north) + (-0.4, 0.0)$) edge ($(main_computer.south) + (-0.4, 0.0)$);
  
 \draw[<-] ($(main_computer.south) + (0.4, 0.0)$) -- node[right, near start, shift = {(-0.2, -0.1)}] {
    \begin{tabular}{c}
        \footnotesize USB 
 \end{tabular}} ($(main_computer.south |- FT4232H.north) + (0.4, 0.6)$) -- ($(FT4232H.west |- FT4232H.north) + (-0.6, 0.6)$)  -- ($(FT4232H.west) + (-0.6, .0)$) edge [->] ($(FT4232H.west) + (0.0, 0.0)$);
 
   \path[<->] ($(FT4232H.north) + (-0.3, 0.0)$) edge node[left, near end, shift = {(0.2, 0.05)}] {
    \begin{tabular}{c}
        \footnotesize UART 
 \end{tabular}} ($(mrs_modules.south) + (-0.3, 0.0)$);
   \path[<->] ($(FT4232H.north) + (-0.1, 0.0)$) edge ($(mrs_modules.south) + (-0.1, 0.0)$);
   \path[<->] ($(FT4232H.north) + (0.1, 0.0)$) edge ($(mrs_modules.south) + (0.1, 0.0)$);
   
    \gettikzxy{(pixhawk.south)}{\psx}{\psy}
    \gettikzxy{(FT4232H.north)}{\fnx}{\fny}
   \draw[<-] ($(FT4232H.north) + (0.3, 0.0)$) -- ($(\fnx,\psy) + (0.3, -0.45)$) -- ($(pixhawk.south) + (-0.45, -0.45)$) edge [->] ($(pixhawk.south) + (-0.45, 0.0)$);
   
    \path[->, line width=0.5mm] ($(5v.north) + (0.15, 0.0)$) edge ($(pixhawk.south) + (0.15, 0.0)$);
    \path[->, line width=0.5mm] ($(5v.north) + (-0.15, 0.0)$) edge ($(pixhawk.south) + (-0.15, 0.0)$);
    \draw[-, line width=0.5mm] ($(5v.north) + (-0.45, 0.0)$) -- ($(5v.north |- mrs_modules.south) + (-0.45, -1.2)$) -- ($(mrs_modules.south) + (0.8, -1.2)$) edge [->] ($(mrs_modules.south) + (0.8, 0.0)$);
    % \draw[-, line width=0.5mm] ($(5v.north) + (-0.45, 0.0)$) -- ($(mrs_modules.south ) + (-0.55, -1.5)$) edge [->] ($(mrs_modules.south) + (0.8, 0.0)$);
    
    \draw[-] ($(pixhawk.south) + (0.45, 0.0)$)  -- node[right, near start, shift = {(-0.2, -0.1)}] {
    \begin{tabular}{c}
        \footnotesize PWM/Dshot 
 \end{tabular}}($(pixhawk.south |- plant.east) + (0.45, 1.0)$) -- ($(pixhawk.south |- plant.east) + (1.45, 1.0)$) -- ($(pixhawk.south |- plant.west) + (1.45, -0.3)$) edge [->] ($(plant.west) + (0.0, -0.3)$);
 
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, -0.1)$) edge [->] ($(plant.west) + (0.0, -0.1)$);
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, 0.1)$) edge [->] ($(plant.west) + (0.0, 0.1)$);
  \path[->] ($(pixhawk.south |- plant.west) + (1.45, 0.3)$) edge [->] ($(plant.west) + (0.0, 0.3)$);
    
  %%}


  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (measurement.west |- measurement.north)+(-0.45,0.8) node (a) {};
    \path (measurement.south -| 5v.east)+(0.75,-0.80) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=measurement, shift={(0.0,0.4)}, node distance=1.7em] (board) {\footnotesize Integrated circuit board};

  %%}

\end{tikzpicture}


==> fig/TeX/boards.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=1.0\columnwidth]{fig/distro_board.jpg}
 };
% \node[anchor=south west,inner sep=0] (b) at (4.5,0) {
%   \includegraphics[width=0.445\columnwidth]{fig/eagle2.png}
%  };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) 
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.png}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
  \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at ($(a.south west)+(4.13,0)$) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/darpa.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/TeX/darpa.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.039, 0.10) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.555, 0.10) {\textbf{(b)}};
\end{scope}

\end{tikzpicture}

==> fig/TeX/dronument.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\columnwidth]{fig/TeX/dronument.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.039, 0.10) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.54, 0.10) {\textbf{(b)}};
\end{scope}

\end{tikzpicture}

==> fig/TeX/eagle.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.52\columnwidth]{fig/eagle1.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (4.5,0) {
  \includegraphics[width=0.445\columnwidth]{fig/eagle2.jpg}
 };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) 
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.png}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/industrial_inspection.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.995\linewidth]{fig/TeX/industrial_inspection.jpg}
 };
 
\begin{scope}[x={(a.south east)},y={(a.north west)}]
\node[color=white] at (0.035, 0.11) {\textbf{(a)}};
\node[color=white] at (0.627, 0.11) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.962, 0.11) {\textbf{(c)}};
\end{scope}

\end{tikzpicture}

==> fig/TeX/inspection.tex <==
\begin{tikzpicture}

  % left - bottom - right - top
\node[anchor=south west,inner sep=0] (img1) at (0,0) { 
\adjincludegraphics[trim={{.28\width} {.15\height} {0.10\width} 
{.15\height}},clip,scale=0.1745]{fig/aerialcore_1}};
\begin{scope}[x={(img1.south east)},y={(img1.north west)}]
  % plot some stuff over the image
  \draw [white, ultra thick] (0.929, 0.35) circle (0.1);
  \draw [white, ultra thick] (0.245, 0.110) circle (0.05);
\end{scope}
%
% left - bottom - right - top
\node[anchor=south west,inner sep=0] (img2) at (4.58,0) { 
\adjincludegraphics[trim={{0\width} {0.29\height} {0.45\width} 
{.0\height}},clip,scale=0.174]{fig/aerialcore_2}};
\begin{scope}[x={(img2.south east)},y={(img2.north west)}]
  % plot some stuff over the image
  \draw [white, ultra thick] (0.185, 0.825) circle (0.06);
\end{scope}

% monitoring%%{
  % draw image
    \pgfmathsetmacro{\vshift}{-5.4} % shift in vertical direction
    \pgfmathsetmacro{\hshift}{5.4} % shift in vertical direction
    \pgfmathsetmacro{\offsetv}{3.1} % shift in vertical direction
    \pgfmathsetmacro{\offseth}{-4.4} % shift in vertical direction
  \node[anchor=south west,inner sep=0] (a) at (0,-2.75) {
  \includegraphics[width=\columnwidth]{fig/TeX/monitoringAERIALCORE.pdf}
  };
\begin{scope}[x={(a.north east)},y={(a.south west)}]
%\draw [color=red, ultra thick, shift={(4.5, 2.5)}] ellipse (0.1cm and 0.1cm);

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

\definecolor{color_blue}{HTML}{3321E0}
\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_green}{rgb}{1, .522, .243}

\coordinate (target) at (0.78, 0.65);
\coordinate (targetlabel) at (0.80, 0.5);
\coordinate (uav1) at (0.36, 0.34);
\coordinate (uav2) at (0.615, 0.15);
\coordinate (uav3) at (0.25, 0.42);
\coordinate (uavlabel) at (0.3, 0.25);


    
    % draw top view lines and arcs
     \draw [<-, ultra thick, color = red] (target) -- (targetlabel) node [above, shift={(-0.00, -0.0)}] {\textbf{Human operator}};
     \draw [<-, ultra thick, color = color_blue] (uav1) -- (uavlabel) node [above, shift={(-0.05, -0.03)}] {\textbf{UAVs}};
     \draw [<-, ultra thick, color = color_blue] (uav2) -- (uavlabel);
     \draw [<-, ultra thick, color = color_blue] (uav3) -- (uavlabel);
     \draw (uavlabel) [color=color_blue, fill=color_blue] circle (0.6pt);
    %\draw [dashed] (lside) -- (lside2);
    
 \end{scope}
 % %%}

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (img1.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (img2.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(c)}};

\end{tikzpicture}



==> fig/TeX/pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission \&\\
        \footnotesize navigation
      \end{tabular}
    };

  % \node[state, left of = navigation, shift = {(0.5, 0.0)}] (nimbro) {
  %     \begin{tabular}{c}
  %       \footnotesize Nimbro \\
  %       \footnotesize Network
  %     \end{tabular}
  %   };

  \node[state, right of = navigation, shift = {(0.7, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize tracker
      \end{tabular}
    };

  \node[state, right of = tracker, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, right of = estimator, shift = {(0.8, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize localization
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$\\
        \footnotesize \textit{on demand}
    \end{tabular}} ($(tracker.west) + (0.0, 0.00)$);

  % \path[->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.south |- estimator.west) + (0.0, 0.0)$) edge [dotted] node[left, midway, shift = {(0.2, 0.00)}] {
      \begin{tabular}{r}
        \scriptsize initialization\\[-0.5em]
        \scriptsize only
    \end{tabular}} ($(tracker.south) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.1, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(navigation.south |- estimator.west)$) -- ($(navigation.south |- estimator.west)$) edge [->,] ($(navigation.south)+(0, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] node[midway, shift = {(0.0, -0.20)}] {
      \begin{tabular}{c}
        % \footnotesize $\vdots$
    \end{tabular}} ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- node[midway, shift = {(0.0, -0.2)}] {
      \begin{tabular}{c}
        % \footnotesize $\vdots$
    \end{tabular}} ($(estimator.east) + (0, -0.1)$);

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  %%}

\end{tikzpicture}


==> fig/TeX/radron.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.333\columnwidth]{fig/minipix_pen.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (2.9,0) {
  \includegraphics[width=0.333\columnwidth]{fig/radron_f330.jpg}
 };
\node[anchor=south west,inner sep=0] (c) at (5.7,0) {
  \includegraphics[width=0.333\columnwidth]{fig/t650_radron2.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/swarms.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=0.33\columnwidth]{fig/swarm_hill11.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (2.8,0) {
  \includegraphics[width=0.32\columnwidth]{fig/swarm_hill2.jpg}
 };
\node[anchor=south west,inner sep=0] (c) at (5.5,0) {
  \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}


==> fig/TeX/swarms1.tex <==
\begin{tikzpicture}

      \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.49\linewidth, trim=4.5cm 4.5cm 4.5cm 4.5cm, clip=true]{fig/drones.jpg}};
      \begin{scope}[x={(a.south east)},y={(a.north west)}]
      \end{scope}

  \def\offset{0.0}

      \node[anchor=south west,inner sep=0] (b) at (4.2,0) { %\includegraphics[width=0.5\linewidth, trim=4.5cm 5cm 4.5cm 5cm, clip=true]{fig/drones_flight.jpg}};
      \includegraphics[width=0.465\linewidth, trim=2.0cm 2.5cm 2.0cm 2.5cm, clip=true]{fig/drones_flight.jpg}};
      \begin{scope}[x={(b.south east)},y={(b.north west)}]
        
        \draw[red] (0.2495, 0.95) circle (3.0pt);%1
        \draw[red] (0.575, 0.5855) circle (3pt);%2
        \draw[red] (0.477, 0.405) circle (3pt);%3
        \draw[red] (0.552, 0.38) circle (3pt);%4
        \draw[red] (0.54, 0.46) circle (3pt);%5
        \draw[red] (0.532, 0.28) circle (3pt);%6
        \draw[red] (0.601, 0.23) circle (3pt);%7
        \draw[red] (0.68, 0.21) circle (3pt);%8
        \draw[red] (0.723, 0.23) circle (3pt);%9
        
        \draw (0.85,0.15) node [text=white] {\small UAVs};
      \end{scope}

% \node[anchor=south west,inner sep=0] (a) at (0,0) {
%   \includegraphics[width=0.33\columnwidth]{fig/swarm_hill11.jpg}
%  };
% \node[anchor=south west,inner sep=0] (b) at (2.8,0) {
%   \includegraphics[width=0.32\columnwidth]{fig/swarm_hill2.png}
%  };
% \node[anchor=south west,inner sep=0] (c) at (5.5,0) {
%   \includegraphics[width=0.352\columnwidth]{fig/swarm_forest.png}
%  };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};

\end{tikzpicture}

% \begin{figure}
%     \centering
%     \subfloat {\begin{tikzpicture}
%       \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.49\linewidth, trim=4.5cm 4.5cm 4.5cm 4.5cm, clip=true]{fig/drones.jpg}};
%       \begin{scope}[x={(a.south east)},y={(a.north west)}]
%     \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.039, 0.10) {\textbf{(a)}};
%       \end{scope}
%     \end{tikzpicture}}
%     \hfill
%     \subfloat {\begin{tikzpicture}
%       \node[anchor=south west,inner sep=0] (a) at (0,0) { \includegraphics[width=0.5\linewidth, trim=4cm 4cm 4cm 4cm, clip=true]{fig/drones_flight.jpg}};
%       \begin{scope}[x={(a.south east)},y={(a.north west)}]
%         \draw[red] (0.725, 0.575) circle (3pt);
%         \draw[red] (0.6625, 0.275) circle (3pt);
%         \draw[red] (0.56, 0.25) circle (3pt);
%         \draw[red] (0.425, 0.27) circle (3pt);
%         \draw[red] (0.54, 0.47) circle (3pt);
%         \draw[red] (0.4775, 0.4) circle (3pt);
%         \draw[red] (0.46, 0.89) circle (3.5pt);
%         \draw[red] (0.3675, 0.425) circle (3pt);
%         \draw[red] (0.3525, 0.315) circle (3pt);
%         \draw (0.85,0.15) node [text=white] {\small UAVs};
%         % \fill[white] (0.001, 0.001) rectangle (0.12,0.13);
%         % \draw (0.06,0.06) node [text=black] {\small (b)};
% \node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (0.06, 0.06) {\textbf{(b)}};
%       \end{scope}
%     \end{tikzpicture}}
%     \caption{Swarms of UAVs in the desert (a) using our robotic platform and (b) 3D formation with 10 UAVs. Video: \url{https://youtu.be/o8bphtbPCaA}}
%     \label{fig:swarms}
% \end{figure}


==> fig/TeX/uavs.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0.0,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f330_real.jpg}
 };
\node[anchor=south west,inner sep=0] (b) at (2.9,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f450_real.jpg}
 };
 \node[anchor=south west,inner sep=0] (c) at (5.8,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/x500_real.jpg}
 };
\node[anchor=south west,inner sep=0] (d) at (8.7,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f550_real.jpg}
 };
 \node[anchor=south west,inner sep=0] (e) at (11.6,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/t650_real.jpg}
 };
\node[anchor=south west,inner sep=0] (f) at (14.5,0) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/naki_real.jpg}
 };
 %sim
\node[anchor=south west,inner sep=0] (g) at (0,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f330_simulation.jpg}
 };
\node[anchor=south west,inner sep=0] (h) at (2.9,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f450_simulation.jpg}
 };
\node[anchor=south west,inner sep=0] (i) at (5.8,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/x500_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (j) at (8.7,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/f550_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (k) at (11.6,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/t650_simulation.jpg}
 };
 \node[anchor=south west,inner sep=0] (l) at (14.5,-1.65) {
  \includegraphics[width=0.16\textwidth]{fig/uavs/naki_simulation.jpg}
 };
 
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (a.south west) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (b.south west) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (c.south west) {\textbf{(c)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (d.south west) {\textbf{(d)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (e.south west) {\textbf{(e)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (f.south west) {\textbf{(f)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (g.south west) {\textbf{(g)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (h.south west) {\textbf{(h)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (i.south west) {\textbf{(i)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (j.south west) {\textbf{(j)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (k.south west) {\textbf{(k)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0, anchor=south west] at (l.south west) {\textbf{(l)}};
\end{tikzpicture}

